Computing the Expected Execution Time of Probabilistic Workflow Nets

Free-Choice Workflow Petri nets, also known as Workflow Graphs, are a popular model in Business Process Modeling. In this paper we introduce Timed Probabilistic Workflow Nets (TPWNs), and give them a Markov Decision Process (MDP) semantics. Since the time needed to execute two parallel tasks is the maximum of the times, and not their sum, the expected time cannot be directly computed using the theory of MDPs with rewards. In our first contribution, we overcome this obstacle with the help of "earliest-first" schedulers, and give a single exponential-time algorithm for computing the expected time. In our second contribution, we show that computing the expected time is #P-hard, and so polynomial algorithms are very unlikely to exist. Further, #P-hardness holds even for workflows with a very simple structure in which all transitions times are 1 or 0, and all probabilities are 1 or 0.5. Our third and final contribution is an experimental investigation of the runtime of our algorithm on a set of industrial benchmarks. Despite the negative theoretical results, the results are very encouraging. In particular, the expected time of every workflow in a popular benchmark suite with 642 workflow nets can be computed in milliseconds.

==> bpinet.tex <==
\begin{tikzpicture}[scale=0.9,every node/.style={scale=0.8}]
    \node[place,label={above:$i$},tokens=1] (i) at (-0.5,0.25) {};
    \node[place] (p1) at (2,0.25) {};
    \node[place] (p2) at (3.5,0.25) {};
    \node[place] (p3) at (5.5,0.25) {};
    \node[place] (p4) at (6,1.0) {};
    \node[place] (p5) at (6,-0.5) {};
    \node[place] (p6) at (8,1.0) {};
    \node[place] (p7) at (9,-0.5) {};
    \node[place] (p8) at (9,0.25) {};
    \node[place] (p9) at (10,0.25) {};

    \node[place] (p10) at (0,-4) {};
    \node[place] (p11) at (3,-3.25) {};
    \node[place] (p12) at (6,-3.25) {};
    \node[place,label={right:$o$}] (o) at (10,-3.75) {};

    \node [t-timed] (a-create-application) at (0.75,0.25) {\ttime{\SI{0}{\hour}}}
      edge [pre] (i)
      edge [post] (p1);
      \node [above=0mm of a-create-application,text width=1.8cm]{A\_Create Application};

      \node [t-timed,label={above:W\_Handle leads}] (w-handle-leads) at (2.75,1.0) {\ttime{\SI{1.1}{\hour}}};
      \draw[post] (w-handle-leads) -| (p2);
      \draw[pre] (w-handle-leads) -| node[left] {$\tweight{64.8\%}$} (p1);

      \node [t-immediate] (tau1) at (2.75,-0.5) {};
      \draw[post] (tau1) -| (p2);
      \draw[pre] (tau1) -| node[left] {$\tweight{35.2\%}$} (p1);

      \node [t-timed,label={above:A\_Concept}] (a-concept) at (4.5,0.25) {\ttime{\SI{20.1}{\ms}}}
      edge [pre] (p2)
      edge [post] (p3);

      \node [t-immediate] (tau2) at (6,0.25) {}
      edge [pre] (p3)
      edge [post] (p4)
      edge [post] (p5);

      \node [t-timed,label={above:O\_Create Offer}] (o-create-offer1) at (7,1.0) {\ttime{\SI{1.4}{\day}}}
      edge [pre] (p4)
      edge [post] (p6);

      \node [t-immediate] (tau3) at (7,0.25) {}
      edge [post] (p4);
      \draw[pre] (tau3) -| node[right,yshift=2mm] {$\tweight{13\%}$} (p6);

      \node [t-immediate] (tau4) at (9,1.0) {}
      edge [post] (p8);
      \draw[pre] (tau4) -- node[above] {$\tweight{87\%}$} (p6);

      \node [t-timed,label={below:W\_Complete application}] (w-complete-application) at (7.5,-0.5) {\ttime{\SI{1.6}{\day}}}
      edge [pre] (p5)
      edge [post] (p7);

      \node [t-immediate] (tau5) at (9.5,0.25) {}
      edge [pre] (p8)
      edge [post] (p9);
      \draw[pre] (tau5) |- (p7);

      \node [t-timed,label={above:A\_Complete}] (a-complete) at (4,-1.25) {\ttime{\SI{19.4}{\ms}}};
      \draw[pre] (a-complete) -| (p9);
      \draw[post] (a-complete) -- (-0.5,-1.25) |- (p10);

      \node [t-timed] (o-create-offer2) at (1.5,-3.25) {\ttime{\SI{4.3}{\day}}}
      edge [post] (p11);
      \draw[pre] (o-create-offer2) -| node[below,xshift=5mm] {$\tweight{1.5\%}$} (p10);
      \node [below=0mm of o-create-offer2,xshift=2mm] {O\_Create Offer};

      \node [t-immediate] (tau6) at (1.5,-2.5) {};
      \draw[post] (tau6) -| (p11);
      \draw[pre] (tau6) -| node[below,xshift=5mm] {$\tweight{54.6\%}$} (p10);

      \node [t-immediate] (tau7) at (1.5,-1.75) {};
      \draw[post] (tau7) -| (p12);
      \draw[pre] (tau7) -| node[below,xshift=5mm] {$\tweight{40.9\%}$} (p10);

      \node [t-timed] (w-validate-application) at (4.5,-3.25) {\ttime{\SI{1.3}{\day}}}
      edge [pre] (p11)
      edge [post] (p12);
      \node [above=0mm of w-validate-application,text width=1.8cm]{W\_Validate application};

    \node [t-timed,label={below:W\_Call incomplete files}] (w-call-incomplete-files) at (6,-4) {\ttime{\SI{9.5}{\hour}}}
      edge [post] (p10);
      \draw[pre] (w-call-incomplete-files) -- node[left] {$\tweight{93.8\%}$} (p12);

      \node [t-timed,label={above:A\_Pending}] (a-pending) at (8.5,-2.75) {\ttime{\SI{2}{\day}}};
      \draw[post] (a-pending) -| (o);
      \draw[pre] (a-pending) -| node[above,xshift=5mm] {$\tweight{5.1\%}$} (7,-3.25) -- (p12);

      \node [t-timed,label={above:A\_Denied}] (a-denied) at (8.5,-3.75) {\ttime{\SI{1.3}{\day}}}
      edge [post] (o);
      \draw[pre] (a-denied) -| node[below,xshift=5mm] {$\tweight{1.1\%}$} (7,-3.25) -- (p12);

      \node [t-timed,label={above:A\_Cancelled}] (a-cancelled) at (8.5,-4.75) {\ttime{\SI{25.2}{\day}}};
      \draw[pre] (a-cancelled) -| node[above,xshift=5mm] {$\tweight{3\%}$} (p10);
      \draw[post] (a-cancelled) -| (o);

\end{tikzpicture}


==> reductionPERT.tex <==
\begin{tikzpicture}[>=latex,scale=0.9,every node/.style={scale=0.8}]
    \node[place,label={above:$i$},tokens=1] (i) at (0.5,1) {};

    \node[place,label={left:$[s,e_1]$}] (s_e_1) at (2,2) {};
    \node[place,label={above:$[e_1,v_1]$}] (e_1_v_1) at (4,2) {};
    \node [transition,label={above:\textcolor{tcolor}{$t_{e_1,0}$}}] (t_e_1_0) at (3,2.3) {$\ttime{0}$}
      edge [post] (e_1_v_1);
    \draw[pre] (t_e_1_0) -- node[above] {$\tweight{\overline{p_{e_1}}}$} (s_e_1);
    \node [transition,label={below:\textcolor{tcolor}{$t_{e_1,1}$}}] (t_e_1_1) at (3,1.7) {$\ttime{1}$}
      edge [post] (e_1_v_1);
    \draw[pre] (t_e_1_1) -- node[below] {$\tweight{p_{e_1}}$} (s_e_1);

    \node[place,label={left:$[s,e_2]$}] (s_e_2) at (2,0) {};
    \node[place,label={above:$[e_2,v_2]$}] (e_2_v_2) at (4,0) {};
    \node [transition,label={above:\textcolor{tcolor}{$t_{e_2,0}$}}] (t_e_2_0) at (3,0.3) {$\ttime{0}$}
      edge [post] (e_2_v_2);
    \draw[pre] (t_e_2_0) -- node[above] {$\tweight{\overline{p_{e_2}}}$} (s_e_2);
    \node [transition,label={below:\textcolor{tcolor}{$t_{e_2,1}$}}] (t_e_2_1) at (3,-0.3) {$\ttime{1}$}
      edge [post] (e_2_v_2);
    \draw[pre] (t_e_2_1) -- node[below] {$\tweight{p_{e_2}}$} (s_e_2);

    \node[place,label={left:$[v_1,e_3]$}] (v_1_e_3) at (5.5,3) {};
    \node[place,label={above:$[e_3,v_3]$}] (e_3_v_3) at (7.5,3) {};
    \node [transition,label={above:\textcolor{tcolor}{$t_{e_3,0}$}}] (t_e_3_0) at (6.5,3.3) {$\ttime{0}$}
      edge [post] (e_3_v_3);
    \draw[pre] (t_e_3_0) -- node[above] {$\tweight{\overline{p_{e_3}}}$} (v_1_e_3);
    \node [transition,label={below:\textcolor{tcolor}{$t_{e_3,1}$}}] (t_e_3_1) at (6.5,2.7) {$\ttime{1}$}
      edge [post] (e_3_v_3);
    \draw[pre] (t_e_3_1) -- node[below] {$\tweight{p_{e_3}}$} (v_1_e_3);

    \node[place,label={left:$[v_1,e_4]$}] (v_1_e_4) at (5.5,1) {};
    \node[place,label={above:$[e_4,v_4]$}] (e_4_v_4) at (7.5,1) {};
    \node [transition,label={above:\textcolor{tcolor}{$t_{e_4,0}$}}] (t_e_4_0) at (6.5,1.3) {$\ttime{0}$}
      edge [post] (e_4_v_4);
    \draw[pre] (t_e_4_0) -- node[above] {$\tweight{\overline{p_{e_4}}}$} (v_1_e_4);
    \node [transition,label={below:\textcolor{tcolor}{$t_{e_4,1}$}}] (t_e_4_1) at (6.5,0.7) {$\ttime{1}$}
      edge [post] (e_4_v_4);
    \draw[pre] (t_e_4_1) -- node[below] {$\tweight{p_{e_4}}$} (v_1_e_4);

    \node[place,label={[yshift=-1mm]left:$[v_1,e_5]$}] (v_2_e_5) at (5.5,-1) {};
    \node[place,label={below:$[e_5,v_4]$}] (e_5_v_4) at (7.5,-1) {};
    \node [transition,label={above:\textcolor{tcolor}{$t_{e_5,0}$}}] (t_e_5_0) at (6.5,-0.7) {$\ttime{0}$}
      edge [post] (e_5_v_4);
    \draw[pre] (t_e_5_0) -- node[above] {$\tweight{\overline{p_{e_5}}}$} (v_2_e_5);
    \node [transition,label={below:\textcolor{tcolor}{$t_{e_5,1}$}}] (t_e_5_1) at (6.5,-1.3) {$\ttime{1}$}
      edge [post] (e_5_v_4);
    \draw[pre] (t_e_5_1) -- node[below] {$\tweight{p_{e_5}}$} (v_2_e_5);

    \node[place,label={[xshift=-1mm]below:$[v_3,e_6]$}] (v_3_e_6) at (9,2) {};
    \node[place,label={above:$[e_6,t]$}] (e_6_t) at (11,2) {};
    \node [transition,label={above:\textcolor{tcolor}{$t_{e_6,0}$}}] (t_e_6_0) at (10,2.3) {$\ttime{0}$}
      edge [post] (e_6_t);
    \draw[pre] (t_e_6_0) -- node[above] {$\tweight{\overline{p_{e_6}}}$} (v_3_e_6);
    \node [transition,label={below:\textcolor{tcolor}{$t_{e_6,1}$}}] (t_e_6_1) at (10,1.7) {$\ttime{1}$}
      edge [post] (e_6_t);
    \draw[pre] (t_e_6_1) -- node[below] {$\tweight{p_{e_6}}$} (v_3_e_6);

    \node[place,label={[xshift=-1mm]below:$[v_4,e_7]$}] (v_4_e_7) at (9,0) {};
    \node[place,label={below:$[e_7,t]$}] (e_7_t) at (11,0) {};
    \node [transition,label={above:\textcolor{tcolor}{$t_{e_7,0}$}}] (t_e_7_0) at (10,0.3) {$\ttime{0}$}
      edge [post] (e_7_t);
    \draw[pre] (t_e_7_0) -- node[above] {$\tweight{\overline{p_{e_7}}}$} (v_4_e_7);
    \node [transition,label={below:\textcolor{tcolor}{$t_{e_7,1}$}}] (t_e_7_1) at (10,-0.3) {$\ttime{1}$}
      edge [post] (e_7_t);
    \draw[pre] (t_e_7_1) -- node[below] {$\tweight{p_{e_6}}$} (v_4_e_7);

    \node[place,label={above:$o$}] (o) at (12.5,1) {};

    \node [transition,label={above:\textcolor{tcolor}{$t_s$}}] (t_s) at (1.25,1) {$\ttime{0}$}
      edge [pre]  (i)
      edge [post] (s_e_1)
      edge [post] (s_e_2);
    \node [transition,label={above:\textcolor{tcolor}{$t_{v_1}$}}] (t_v_1) at (4.75,2) {$\ttime{0}$}
      edge [pre]  (e_1_v_1)
      edge [post] (v_1_e_3)
      edge [post] (v_1_e_4);
    \node [transition,label={above:\textcolor{tcolor}{$t_{v_2}$}}] (t_v_2) at (4.75,-0.5) {$\ttime{0}$}
      edge [pre]  (e_2_v_2)
      edge [post] (v_2_e_5);
    \node [transition,label={above:\textcolor{tcolor}{$t_{v_3}$}}] (t_v_1) at (8.25,2.5) {$\ttime{0}$}
      edge [pre]  (e_3_v_3)
      edge [post] (v_3_e_6);
    \node [transition,label={above:\textcolor{tcolor}{$t_{v_4}$}}] (t_v_4) at (8.25,0) {$\ttime{0}$}
      edge [pre]  (e_4_v_4)
      edge [pre]  (e_5_v_4)
      edge [post] (v_4_e_7);
    \node [transition,label={above:\textcolor{tcolor}{$t_t$}}] (t_t) at (11.75,1) {$\ttime{0}$}
      edge [pre]  (e_6_t)
      edge [pre]  (e_7_t)
      edge [post] (o);

\end{tikzpicture}


==> reductionPERT1.tex <==
\begin{tikzpicture}[>=latex,scale=0.78,every node/.style={scale=0.8}]
    \tikzstyle{vertex}=[circle, draw, fill=black!10, inner sep=0pt, minimum size=15pt]
    \tikzstyle{weight} = [font=\small]
    \tikzstyle{edge} = [draw,thick,-]

    \node[vertex] (s)   at (0,1)   {$s$};
    \node[vertex] (v_1) at (1,2) {$v_1$};
    \node[vertex] (v_2) at (1,0) {$v_2$};
    \node[vertex] (v_3) at (2.5,2)   {$v_3$};
    \node[vertex] (v_4) at (2.5,0)   {$v_4$};
    \node[vertex] (t)   at (3.5,1) {$t$};

    \draw[->] (s) -- node[weight,above left] {$e_1$} (v_1);
    \draw[->] (s) -- node[weight,below left] {$e_2$} (v_2);
    \draw[->] (v_1) -- node[weight,above] {$e_3$} (v_3);
    \draw[->] (v_1) -- node[weight,above right] {$e_4$} (v_4);
    \draw[->] (v_2) -- node[weight,below] {$e_5$} (v_4);
    \draw[->] (v_3) -- node[weight,above right] {$e_6$} (t);
    \draw[->] (v_4) -- node[weight,below right] {$e_7$} (t);
\end{tikzpicture}


==> reductionPERT2.tex <==
\begin{tikzpicture}[>=latex,scale=0.9,every node/.style={scale=0.8}]
    \node[place,label={left:$[u,e]$}] (u_e) at (0,0) {};
    \node[place,label={right:$[e,v]$}] (e_v) at (2,0) {};
    \node [transition,label={above:\textcolor{tcolor}{$t_{e,0}$}}] (t_e_0) at (1,0.3) {$\ttime{0}$}
      edge [post] (e_v);
    \draw[pre] (t_e_0) -- node[above] {$\tweight{\overline{p_e}}$} (u_e);
    \node [transition,label={below:\textcolor{tcolor}{$t_{e,1}$}}] (t_e_1) at (1,-0.3) {$\ttime{1}$}
      edge [post] (e_v);
    \draw[pre] (t_e_1) -- node[below] {$\tweight{p_e}$} (u_e);
\end{tikzpicture}


==> reductionPERT3.tex <==
\begin{tikzpicture}[>=latex,scale=0.8,every node/.style={scale=0.8}]
    \node[place,label={left:$[u,e]$}] (u_e) at (2,-2) {};

    \node[place,label={above:$q_1$}] (q_1) at (2,0) {};
    \node[place,label={above:$q_2$}] (q_2) at (4,0) {};
    \node[place,label={above:$q_3$}] (q_3) at (6,0) {};

    \node[place,label={left:$[e,v]$}] (e_v) at (4,-2) {};

    \node [transition,marked,label={left:\textcolor{tcolor}{$a_{e,0}$}}] (a_e_0) at (2,-1) {$\ttime{0}$}
      edge [pre] (u_e)
      edge [post] (q_1);

    \node [transition,label={above:\textcolor{tcolor}{$b_{e,1}$}}] (b_e_1) at (3,0) {$\ttime{0}$}
      edge [pre] (q_1)
      edge [post] (q_2);
    \node [transition,marked,label={below:\textcolor{tcolor}{$a_{e,1}$}}] (a_e_1) at (3,-1) {$\ttime{1}$}
      edge [pre] (q_1)
      edge [post] (e_v);

    \node [transition,label={above:\textcolor{tcolor}{$b_{e,2}$}}] (b_e_2) at (5,0) {$\ttime{0}$}
      edge [pre] (q_2)
      edge [post] (q_3);
    \node [transition,marked,label={[xshift=-4mm]above:\textcolor{tcolor}{$a_{e,2}$}}] (a_e_2) at (4,-1) {$\ttime{0}$}
      edge [pre] (q_2)
      edge [post] (e_v);

    \node [transition,label={below:\textcolor{tcolor}{$b_{e,3}$}}] (b_e_3) at (6,-1) {$\ttime{0}$}
      edge [pre] (q_3)
      edge [post] (e_v);
    \node [transition,marked,label={above:\textcolor{tcolor}{$a_{e,3}$}}] (a_e_3) at (5,-1) {$\ttime{1}$}
      edge [pre] (q_3)
      edge [post] (e_v);
\end{tikzpicture}


==> runningExampleMC.tex <==
\begin{tikzpicture}[>=latex,scale=0.8,every node/.style={scale=0.8}]
\tikzstyle{place}=[circle,thick,draw=black,fill=black!10!white,minimum size=1mm,inner sep=0.5mm]
\tikzstyle{transition}=[circle,thick,draw=black,fill=black,minimum size=1mm,inner sep=0mm]

\node [place] at (-2.25,-2.25) (i){\sreward{0}};
\node[left=0cm of i]{$\{\sstack{i}{0}\}$};

\node [transition] at (-0.75,-2.25) (it1){};
\node[above=0cm of it1]{\textcolor{tcolor}{$t_1$}};

\node [place] at (0,-3) (p1p3u11){\sreward{1}};
\node[below=0cm of p1p3u11,yshift=0em]{$\{\sstack{p_1}{1},\sstack{p_3}{1}\}$};

\node [transition] at (-1.5,-3.75) (p1p3u11t2){};
\node[left=0cm of p1p3u11t2]{\textcolor{tcolor}{$t_2$}};

\node [transition] at (1.5,-3.75) (p1p3u11t3){};
\node[right=0cm of p1p3u11t3]{\textcolor{tcolor}{$t_3$}};

\node [place] at (-1.5,-4.5) (p1p3u51){\sreward{0}};
\node[left=0cm of p1p3u51,yshift=0em]{$\{\sstack{p_1}{4},\sstack{p_3}{0}\}$};

\node [transition] at (-1.5,-5.25) (p1p3u51t4){};
\node[left=0cm of p1p3u51t4]{\textcolor{tcolor}{$t_4$}};

\node [place] at (-1.5,-6) (p1p4u56){\sreward{4}};
\node[left=0cm of p1p4u56,yshift=0.25em]{$\{\sstack{p_1}{4},\sstack{p_4}{5}\}$};

\node [transition] at (-1.5,-6.75) (p1p4u56t2){};
\node[left=0cm of p1p4u56t2]{\textcolor{tcolor}{$t_2$}};

\node [transition] at (-0.75,-6) (p1p4u56t3){};
\node[above=0cm of p1p4u56t3]{\textcolor{tcolor}{$t_3$}};

\node [place] at (0,-6) (p2p4u76){\sreward{2}};
\node[above=0cm of p2p4u76,xshift=0.5em]{$\{\sstack{p_2}{2},\sstack{p_4}{1}\}$};

\node [transition] at (0,-6.75) (p2p4u76t5){};
\node[left=0cm of p2p4u76t5]{\textcolor{tcolor}{$t_5$}};

\node [place] at (1.5,-4.5) (p2p3u31){\sreward{0}};
\node[right=0cm of p2p3u31,yshift=0em]{$\{\sstack{p_2}{2},\sstack{p_3}{0}\}$};

\node [transition] at (1.5,-5.25) (p2p3u31t4){};
\node[right=0cm of p2p3u31t4]{\textcolor{tcolor}{$t_4$}};

\node [place] at (1.5,-6) (p2p4u36){\sreward{5}};
\node[right=0cm of p2p4u36,yshift=0em]{$\{\sstack{p_2}{2},\sstack{p_4}{5}\}$};

\node [transition] at (1.5,-6.75) (p2p4u36t5){};
\node[right=0cm of p2p4u36t5]{\textcolor{tcolor}{$t_5$}};

\node [place] at (-1.5,-7.5) (p1p4u96){\sreward{4}};
\node[left=0cm of p1p4u96,yshift=0.5em]{$\{\sstack{p_1}{4},\sstack{p_4}{1}\}$};

\node [transition] at (-2.5,-8.25) (p1p4u96t2){};
\node[left=0cm of p1p4u96t2]{\textcolor{tcolor}{$t_2$}};

\node [transition] at (-0.5,-8.25) (p1p4u96t3){};
\node[right=0cm of p1p4u96t3]{\textcolor{tcolor}{$t_3$}};

\node [place] at (-2.5,-9) (p1p4u136){\sreward{4}};
\node[right=0cm of p1p4u136,yshift=0.75em]{$\{\sstack{p_1}{4},\sstack{p_4}{0}\}$};

\node [place] at (-0.5,-9) (p2p4u126){\sreward{2}};
\node[below=0cm of p2p4u126,xshift=1.0em]{$\{\sstack{p_2}{2},\sstack{p_4}{0}\}$};

\node [transition] at (0.5,-9) (p2p4u126t5){};
\node[above=0cm of p2p4u126t5]{\textcolor{tcolor}{$t_5$}};

\node [place] at (1.5,-9) (ou15){\sreward{3}};
\node[right=0cm of ou15]{$\{\sstack{o}{3}\}$};

\node [transition] at (-2.5,-9.75) (p1p4u136t2){};
\node[below=0cm of p1p4u136t2]{\textcolor{tcolor}{$t_2$}};

\node [transition] at (-1.5,-9.75) (p1p4u136t3){};
\node[below=0cm of p1p4u136t3]{\textcolor{tcolor}{$t_3$}};

\draw[->] (i) -- (it1);
\draw[->] (it1) -| (p1p3u11);

\draw[->] (p1p3u11) -|  node[above=0.0cm,xshift=2em]{$\tweight{\nicefrac{1}{5}}$} (p1p3u11t2);
\draw[->] (p1p3u11) -|  node[above=0.0cm,xshift=-2em]{$\tweight{\nicefrac{4}{5}}$} (p1p3u11t3);

\draw[->] (p1p3u11t2) -| (p1p3u51);
\draw[->] (p1p3u11t3) -| (p2p3u31);

\draw[->] (p1p3u51) -- (p1p3u51t4);
\draw[->] (p1p3u51t4) -- (p1p4u56);

\draw[->] (p1p4u56) --  node[left=0.0cm]{$\tweight{\nicefrac{1}{5}}$} (p1p4u56t2);
\draw[->] (p1p4u56) --  node[below=0.0cm]{$\tweight{\nicefrac{4}{5}}$} (p1p4u56t3);
\draw[->] (p1p4u56t2) -- (p1p4u96);
\draw[->] (p1p4u56t3) -- (p2p4u76);

\draw[->] (p2p4u76) -- (p2p4u76t5);
\draw[->] (p2p4u76t5) -- (ou15);

\draw[->] (p2p3u31) -- (p2p3u31t4);
\draw[->] (p2p3u31t4) -- (p2p4u36);

\draw[->] (p2p4u36) -- (p2p4u36t5);
\draw[->] (p2p4u36t5) -- (ou15);

\draw[->] (p1p4u96) --  node[above left=-0.15cm and -0.05cm]{$\tweight{\nicefrac{1}{5}}$} (p1p4u96t2);
\draw[->] (p1p4u96) --  node[above right=-0.15cm and -0.05cm]{$\tweight{\nicefrac{4}{5}}$} (p1p4u96t3);
\draw[->] (p1p4u96t2) -- (p1p4u136);
\draw[->] (p1p4u96t3) -- (p2p4u126);

\draw[->] (p1p4u136) --  node[left=0.0]{$\tweight{\nicefrac{1}{5}}$} (p1p4u136t2);
\draw[->] (p1p4u136) --  node[above right=-0.15cm]{$\tweight{\nicefrac{4}{5}}$} (p1p4u136t3);
\draw[->] (p1p4u136t2) edge[post, bend left=100, looseness=2.0] (p1p4u136);
\draw[->] (p1p4u136t3) -- (p2p4u126);

\draw[->] (p2p4u126) -- (p2p4u126t5);
\draw[->] (p2p4u126t5) -- (ou15);

\draw[->] (ou15) edge[loop below] (ou15);

\end{tikzpicture}


==> runningExampleNew.tex <==
\begin{tikzpicture}[>=latex,scale=0.9,every node/.style={scale=0.9}]

    \node [place,tokens=1,label=left:$i$] at (0,0) (i) {};

    \node [place,label=above:$p_1$] at (-1,-2) (c1) {};
    \node [place,label=below:$p_2$] at (-1,-4) (c2) {};
    \node [place,label=above:$p_3$] at (1,-2) (c3) {};
    \node [place,label=below:$p_4$] at (1,-4) (c4) {};
	\node [place,label=left:$o$] at (0,-6) (o){$o$};

    \node [transition,label=left:\textcolor{tcolor}{$t_1$}] at (0,-1) (t1) {$\ttime{1}$}
	edge [pre] (i)
	edge [post] (c1)
	edge [post] (c3);

    \node [transition,label=above:\textcolor{tcolor}{$t_2$},label={below:\tweight{1}}] at (0,-2) (t2) {$\ttime{4}$};
    \draw[pre] ($(t2.west) + (0,-0.05)$) -- ($(c1.east) + (0,-0.05)$);
    \draw[post] ($(t2.west) + (0,0.05)$) -- ($(c1.east) + (0,0.05)$);

    \node [transition,label=left:\textcolor{tcolor}{$t_3$},label={right:\tweight{4}}] at (-1,-3) (t3) {$\ttime{2}$}
	edge [pre] (c1)
	edge [post] (c2);

    \node [transition,label=left:\textcolor{tcolor}{$t_4$}] at (1,-3) (t4) {$\ttime{5}$}
	edge [pre] (c3)
	edge [post] (c4);

    \node [transition,label=left:\textcolor{tcolor}{$t_5$}] at (0,-5) (t5) {$\ttime{3}$}
	edge [pre] (c2)
	edge [pre] (c4)
	edge [post] (o);

\end{tikzpicture}


==> runningExampleNewMCUpscale.tex <==
\begin{tikzpicture}[>=latex,scale=0.8,every node/.style={scale=0.8}]
\tikzstyle{place}=[circle,thick,draw=black,fill=black!10!white,minimum size=6mm,inner sep=0.5mm]
\tikzstyle{transition}=[circle,thick,draw=black,fill=black,minimum size=1mm,inner sep=0mm]

\node [transition] at (-2.25,-2.25) (i){};
\node[left=0cm of i]{$\{\sstack{i}{0}\}$};

\node [transition] at (-0.75,-2.25) (it1){};
\node[above=0cm of it1]{\textcolor{tcolor}{$t_1$}};

\node [transition] at (0,-3) (p1p3u11){};
\node[below=0cm of p1p3u11,yshift=0em]{$\{\sstack{p_1}{1},\sstack{p_3}{1}\}$};

\node [transition] at (-1.5,-3.75) (p1p3u11t2){};
\node[left=0cm of p1p3u11t2]{\textcolor{tcolor}{$t_2$}};

\node [transition] at (1.5,-3.75) (p1p3u11t3){};
\node[right=0cm of p1p3u11t3]{\textcolor{tcolor}{$t_3$}};

\node [transition] at (-1.5,-4.5) (p1p3u51){};
\node[left=0cm of p1p3u51,yshift=0em]{$\{\sstack{p_1}{5},\sstack{p_3}{1}\}$};

\node [transition] at (-1.5,-5.25) (p1p3u51t4){};
\node[left=0cm of p1p3u51t4]{\textcolor{tcolor}{$t_4$}};

\node [transition] at (-1.5,-6) (p1p4u56){};
\node[left=0cm of p1p4u56,yshift=0.25em]{$\{\sstack{p_1}{5},\sstack{p_4}{6}\}$};

\node [transition] at (-1.5,-6.75) (p1p4u56t2){};
\node[left=0cm of p1p4u56t2]{\textcolor{tcolor}{$t_2$}};

\node [transition] at (-0.75,-6) (p1p4u56t3){};
\node[above=0cm of p1p4u56t3]{\textcolor{tcolor}{$t_3$}};

\node [transition] at (0,-6) (p2p4u76){};
\node[above=0cm of p2p4u76,xshift=0.5em]{$\{\sstack{p_2}{7},\sstack{p_4}{6}\}$};

\node [transition] at (0,-6.75) (p2p4u76t5){};
\node[left=0cm of p2p4u76t5]{\textcolor{tcolor}{$t_5$}};

\node [transition] at (1.5,-4.5) (p2p3u31){};
\node[right=0cm of p2p3u31,yshift=0em]{$\{\sstack{p_2}{3},\sstack{p_3}{1}\}$};

\node [transition] at (1.5,-5.25) (p2p3u31t4){};
\node[right=0cm of p2p3u31t4]{\textcolor{tcolor}{$t_4$}};

\node [transition] at (1.5,-6) (p2p4u36){};
\node[right=0cm of p2p4u36,yshift=0em]{$\{\sstack{p_2}{3},\sstack{p_4}{6}\}$};

\node [transition] at (1.5,-6.75) (p2p4u36t5){};
\node[right=0cm of p2p4u36t5]{\textcolor{tcolor}{$t_5$}};

\node [transition] at (-1.5,-7.5) (p1p4u96){};
\node[left=0cm of p1p4u96,yshift=0.5em]{$\{\sstack{p_1}{9},\sstack{p_4}{6}\}$};

\node [transition] at (-2.5,-8.25) (p1p4u96t2){};
\node[left=0cm of p1p4u96t2]{\textcolor{tcolor}{$t_2$}};

\node [transition] at (-0.5,-8.25) (p1p4u96t3){};
\node[right=0cm of p1p4u96t3]{\textcolor{tcolor}{$t_3$}};

\node [transition] at (-2.5,-9) (p1p4u136){};
\node[right=0cm of p1p4u136,yshift=0.5em]{$\{\sstack{p_1}{13},\sstack{p_4}{6}\}$};

\node [transition] at (-0.5,-9) (p2p4u116){};
\node[below=0cm of p2p4u116,xshift=0.5em]{$\{\sstack{p_2}{11},\sstack{p_4}{6}\}$};

\node [transition] at (0.5,-9) (p2p4u116t5){};
\node[above=0cm of p2p4u116t5]{\textcolor{tcolor}{$t_5$}};

\node [place] at (1.5,-7.5) (ou9){\sreward{9}};
\node[right=0cm of ou9]{$\{\sstack{o}{9}\}$};
%\node[right=1.75em of ou9]{\sreward{9}};

\node [place] at (0,-7.5) (ou10){\sreward{10}};
\node[right=0cm of ou10]{$\{\sstack{o}{10}\}$};
%\node[below right=0.5em of ou10]{\sreward{10}};

\node [place] at (1.5,-9) (ou14){\sreward{14}};
\node[right=0cm of ou14]{$\{\sstack{o}{14}\}$};
%\node[right=1.75em of ou14]{\sreward{14}};

\node at (-3.0,-9.75) (p1p4u136t2){$\dots$};
\node[below=0cm of p1p4u136t2]{$\phantom{t_2}$};

\node at (-1.75,-9.75) (p1p4u136t3){$\dots$};
\node[below=0cm of p1p4u136t3]{$\phantom{t_3}$};

\draw[->] (i) -- (it1);
\draw[->] (it1) -| (p1p3u11);

\draw[->] (p1p3u11) -|  node[above=0.0cm,xshift=2em]{$\tweight{\nicefrac{1}{5}}$} (p1p3u11t2);
\draw[->] (p1p3u11) -|  node[above=0.0cm,xshift=-2em]{$\tweight{\nicefrac{4}{5}}$} (p1p3u11t3);

\draw[->] (p1p3u11t2) -| (p1p3u51);
\draw[->] (p1p3u11t3) -| (p2p3u31);

\draw[->] (p1p3u51) -- (p1p3u51t4);
\draw[->] (p1p3u51t4) -- (p1p4u56);

\draw[->] (p1p4u56) --  node[left=0.0cm]{$\tweight{\nicefrac{1}{5}}$} (p1p4u56t2);
\draw[->] (p1p4u56) --  node[below=0.0cm]{$\tweight{\nicefrac{4}{5}}$} (p1p4u56t3);
\draw[->] (p1p4u56t2) -- (p1p4u96);
\draw[->] (p1p4u56t3) -- (p2p4u76);

\draw[->] (p2p4u76) -- (p2p4u76t5);
\draw[->] (p2p4u76t5) -- (ou10);

\draw[->] (p2p3u31) -- (p2p3u31t4);
\draw[->] (p2p3u31t4) -- (p2p4u36);

\draw[->] (p2p4u36) -- (p2p4u36t5);
\draw[->] (p2p4u36t5) -- (ou9);

\draw[->] (p1p4u96) --  node[above left=-0.15cm and -0.05cm]{$\tweight{\nicefrac{1}{5}}$} (p1p4u96t2);
\draw[->] (p1p4u96) --  node[above right=-0.15cm and -0.05cm]{$\tweight{\nicefrac{4}{5}}$} (p1p4u96t3);
\draw[->] (p1p4u96t2) -- (p1p4u136);
\draw[->] (p1p4u96t3) -- (p2p4u116);

\draw[->] (p1p4u136) --  node[left=0.05cm]{$\tweight{\nicefrac{1}{5}}$} (p1p4u136t2);
\draw[->] (p1p4u136) --  node[right=0.05cm]{$\tweight{\nicefrac{4}{5}}$} (p1p4u136t3);

\draw[->] (p2p4u116) -- (p2p4u116t5);
\draw[->] (p2p4u116t5) -- (ou14);

\draw[->] (ou10) edge[loop below] (ou9);
\draw[->] (ou9) edge[loop below] (ou10);
\draw[->] (ou14) edge[loop below] (ou14);

\end{tikzpicture}


==> runningExampleNewMDP.tex <==
\begin{tikzpicture}[>=latex,scale=0.7,every node/.style={scale=0.8}]
\tikzstyle{place}=[circle,thick,draw=black,fill=black,minimum size=1mm,inner sep=0mm]
\tikzstyle{transition}=[circle,thick,draw=black,fill=white,minimum size=1mm,inner sep=0mm]

\node [place] at (-2.25,-2.25) (i){};
\node[above=0cm of i]{$\mI$};

\node [place] at (-0.75,-2.25) (it1){};
\node[above=0cm of it1]{\textcolor{tcolor}{$t_1$}};

\node [place] at (0,-3) (p1p3){};
\node[right=0cm of p1p3]{$\{p_1,p_3\}$};

\node [place] at (-1.5,-4.5) (p1p3t2){};
\node[left=0cm of p1p3t2]{\textcolor{tcolor}{$t_2$}};

\node [place] at (0,-4.5) (p1p3t3){};
\node[left=0cm of p1p3t3]{\textcolor{tcolor}{$t_3$}};

\node [place] at (1.5,-4.5) (p1p3t4){};
\node[left=0cm of p1p3t4]{\textcolor{tcolor}{$t_4$}};

\node [place] at (0,-6.0) (p2p3){};
\node[left=0cm of p2p3]{$\{p_2,p_3\}$};

\node [place] at (2.25,-6.0) (p1p4){};
\node[left=0cm of p1p4]{$\{p_1,p_4\}$};

\node [place] at (3.0,-7.5) (p1p4t2){};
\node[left=0cm of p1p4t2]{\textcolor{tcolor}{$t_2$}};

\node [place] at (1.5,-7.5) (p1p4t3){};
\node[left=0cm of p1p4t3]{\textcolor{tcolor}{$t_3$}};

\node [place] at (0,-7.5) (p2p3t4){};
\node[left=0cm of p2p3t4]{\textcolor{tcolor}{$t_4$}};

\node [place] at (0,-9.0) (p2p4){};
\node[left=0cm of p2p4]{$\{p_2,p_4\}$};

\node [place] at (0.75,-9.75) (p2p4t5){};
\node[above=0cm of p2p4t5]{\textcolor{tcolor}{$t_5$}};

\node [place] at (2.25,-9.75) (o){};
\node[above=0cm of o]{$\mO$};

\node [transition] at (-1.5,-2.25) {}
edge [pre,-] (i)
edge [post] (it1);

\node [transition] at (0,-2.25) {}
edge [pre,-] (it1)
edge [post] (p1p3);

\node [transition] at (-0.75,-3.75) {}
edge [pre,-] (p1p3)
edge [post] node[above left=-0.1cm]{$\tweight{\nicefrac{1}{5}}$} (p1p3t2)
edge [post] node[above right=-0.1cm]{$\tweight{\nicefrac{4}{5}}$} (p1p3t3);

\node [transition] at (-1.5,-5.25) {}
edge [pre,-] (p1p3t2)
edge [post, bend left=90, looseness=1.8] (p1p3);

\node [transition] at (0,-5.25) {}
edge [pre,-] (p1p3t3)
edge [post] (p2p3);

\node [transition] at (0.75,-3.75) {}
edge [pre,-] (p1p3)
edge [post] (p1p3t4);

\node [transition] at (2.25,-5.25) {}
edge [pre,-] (p1p3t4)
edge [post] (p1p4);

\node [transition] at (2.25,-6.75) {}
edge [pre,-] (p1p4)
edge [post] node[above right=-0.1cm]{$\tweight{\nicefrac{1}{5}}$} (p1p4t2)
edge [post] node[above left=-0.1cm]{$\tweight{\nicefrac{4}{5}}$} (p1p4t3);

\node [transition] at (1.5,-8.25) {}
edge [pre,-] (p1p4t3)
edge [post] (p2p4);

\node [transition] at (3.0,-8.25) {}
edge [pre,-] (p1p4t2)
edge [post, bend right=90, looseness=1.8] (p1p4);

\node [transition] at (0,-6.75) {}
edge [pre,-] (p2p3)
edge [post] (p2p3t4);

\node [transition] at (0,-8.25) {}
edge [pre,-] (p2p3t4)
edge [post] (p2p4);

\node [transition] at (0,-9.75) {}
edge [pre,-] (p2p4)
edge [post] (p2p4t5);

\node [transition] at (1.5,-9.75) {}
edge [pre,-] (p2p4t5)
edge [post] (o);

\node [transition] at (3.0,-9.75) {}
edge [pre,-,bend right = 45] (o)
edge [post, bend left = 45] (o);

\end{tikzpicture}


==> workflow1.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]

	\node [place] at (0,0) (c0){$i$};
	\node [place] at (0,-1.8) (c1){$p_1$};
	\node [place] at (1,-2.7) (c2){$p_2$};
    \node [place] at (-1,-2.7) (c3){$p_3$};
	\node [place] at (0,-3.6) (c4){$p_4$};
	\node [place] at (0,-5.4) (o){$o$};

	\node [transition] at (1,-0.9) (t1) {$t_2$}
	edge [pre] (c0)
	edge [post] (c1)
	edge [post] (c2);

	\node [transition] at (-1,-0.9) (t2) {$t_1$}
	edge [pre] (c0)
    edge [post] (c1)
	edge [post] (c3);

	\node [transition] at (0,-2.7) (t4) {$t_3$}
	edge [pre] (c1)
	edge [post] (c4);

	\node [transition] at (1,-4.5) (t5) {$t_6$}
	edge [pre] (c2)
    edge [pre] (c4)
	edge [post] (o);

	\node [transition] at (-1,-4.5) (t6) {$t_5$}
	edge [pre] (c3)
	edge [pre] (c4)
	edge [post] (o);
\end{tikzpicture}


==> workflow2.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]

	\node [place] at (0,0) (c0){$i$};
	\node [place] at (-1,-1.8) (c1){$p_1$};
	\node [place] at (1,-1.8) (c2){$p_2$};
    \node [place] at (-1,-3.6) (c3){$p_3$};
	\node [place] at (1,-3.6) (c4){$p_4$};
	\node [place] at (0,-5.4) (o){$o$};

	\node [transition] at (0,-0.9) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1)
	edge [post] (c2);

	\node [transition] at (-1,-2.7) (t2) {$t_2$}
	edge [pre] (c1)
	edge [post] (c3);

	\node [transition] at (0,-2.7) (t3) {$t_3$}
	edge [pre] (c1)
    edge [pre] (c2)
    edge [post] (c3)
	edge [post] (c4);

    \node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c2)
	edge [post] (c4);

    \node [transition] at (0,-3.6) (t5) {$t_5$}
	edge [pre,bend left=15] (c3)
	edge [post,bend right=15] (c3);

    \node [transition] at (0,-4.5) (t6) {$t_6$}
	edge [pre] (c3)
    edge [pre] (c4)
	edge [post] (o);
\end{tikzpicture}


==> workflow3.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]

	\node [place] at (-.75,0) (c0){$i$};
	\node [place] at (-1.5,-2.7) (c1){$p_1$};
	\node [place] at (-0.5,-1.8) (c2){$p_2$};
	\node [place] at (1,-1.8) (c3){$p_3$};
	\node [place] at (-0.5,-3.6) (c4){$p_4$};
	\node [place] at (1,-3.6) (c5){$p_5$};
	\node [place] at (-.75,-5.4) (o){$o$};

	\node [transition] at (-1.5,-0.9) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);

	\node [transition] at (0.25,-0.9) (t2) {$t_2$}
	edge [pre] (c0)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-0.5,-2.7) (t3) {$t_3$}
	edge [pre] (c2)
	edge [post] (c4);


	\node [transition] at (1,-2.7) (t4) {$t_4$}
	edge [pre] (c3)
	edge [post] (c5);

	\node [transition] at (0.25,-2.7) (t5) {$t_5$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (c2)
	edge [post] (c3);

	\node [transition] at (-1.5,-4.5) (t6) {$t_6$}
	edge [pre] (c1)
	edge [post] (o);

	\node [transition] at (0.25,-4.5) (t7) {$t_7$}
	edge [pre] (c4)
	edge [pre] (c5)
	edge [post] (o);;
\end{tikzpicture}


==> workflow7.tex <==
\begin{tikzpicture}[>=stealth',bend angle=45,auto]
	\tikzstyle{every node}=[font=\scriptsize]
	\tikzstyle{place}=[circle,thick,draw=black,fill=white,minimum size=5mm,inner sep=0mm]
	\tikzstyle{transition}=[rectangle,thick,draw=black,fill=white,minimum size=4mm,inner sep=0mm]
	\tikzstyle{every label}=[black]

	\node [place] at (0,0) (c0){$i$};
	\node [place] at (-1,-1.8) (c1){$p_1$};
    \node [place] at (1,-3.6) (c2){$p_2$};
	\node [place] at (-1,-3.6) (c4){$p_3$};
	\node [place] at (0,-5.4) (o){$o$};

	\node [transition] at (0,-0.9) (t1) {$t_1$}
	edge [pre] (c0)
	edge [post] (c1);
    \draw[post] (t1) -- (1,-1.8) -- (c2);

	\node [transition] at (-1,-2.7) (t2) {$t_2$}
	edge [pre] (c1)
	edge [post] (c3);

	\node [transition] at (0,-1.8) (t3) {$t_3$}
	edge [pre, bend left=15] (c1)
	edge [post, bend right=15] (c1);

	\node [transition] at (0.0,-3.6) (t4) {$t_4$}
	edge [pre, bend left=15] (c2)
	edge [post, bend right=15] (c2);

	\node [transition] at (0,-4.5) (t5) {$t_5$}
    edge [pre] (c2)
	edge [pre] (c3)
	edge [post] (o);
\end{tikzpicture}

